The removal method and generation mechanism of spikes in Insight-HXMT/HE telescope

Spikes are some obvious sharp increases that appear on the raw light curves of High Energy X-ray telescope(HE) onboard Insight-HXMT, which could have influences on the data products like energy and power spectra. They are considered to be fake triggers generated by large signals. In this paper, we study the characteristic of the spikes and propose two methods to remove spikes from the raw data. According to the different influences on energy and power spectra, the best parameters for removing the spikes is selected and used in the Insight-HXMT data analysis software. The generation mechanism of spikes is also studied using the backup HE detectors on ground and the spikes can be reduced by the electronic design.

==> (inline-ps-0) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

